Variational Sequential Labelers for Semi-Supervised Learning

We introduce a family of multitask variational methods for semi-supervised sequence labeling. Our model family consists of a latent-variable generative model and a discriminative labeler. The generative models use latent variables to define the conditional probability of a word given its context, drawing inspiration from word prediction objectives commonly used in learning word embeddings. The labeler helps inject discriminative information into the latent space. We explore several latent variable configurations, including ones with hierarchical structure, which enables the model to account for both label-specific and word-specific information. Our models consistently outperform standard sequential baselines on 8 sequence labeling datasets, and improve further with unlabeled data.

==> graphical_plots/2gaussian_cond.tex <==
\begin{tikzpicture}
  [node distance=1.5em,
  start chain=going above,
  scale=0.5,
  every node/.style={scale=0.5}]
	 \node[bignode, gen_circle, fill=black!15] (x1) {$x_{-t}$};
	 \node[bignode, gen_circle, below right=1.2em and 1.95em of x1, join] (y) {$y_t$};
	 \node[bignode, gen_circle, left=1.5em of y, join] (z) {$z_t$};
	 \node[bignode, gen_circle, below=0.8em of z, join] (x) {$x_t$};
     \draw[->,thin] (x1.south) -> (z.north);
\end{tikzpicture}

==> graphical_plots/2gaussian_ind.tex <==
\begin{tikzpicture}
  [node distance=1.5em,
  start chain=going above,
  scale=0.5,
  every node/.style={scale=0.5}]
	 \node[bignode, gen_circle, fill=black!15] (x1) {$x_{-t}$};
	 \node[bignode, gen_circle, below=0.8em of x1, join] (z) {$z_t$};
	 \node[bignode, gen_circle, below=0.8em of z, join] (x) {$x_t$};
	 \node[bignode, gen_circle, right=1em of z] (y) {$y_t$};
	 
     \draw[->,thin] (y.230) -> (x.50);
     \draw[->,thin] (x1.320) -> (y.120);
\end{tikzpicture}

==> graphical_plots/gaussian.tex <==
\begin{tikzpicture}
  [node distance=1.5em,
  start chain=going above,
  scale=0.5,
  every node/.style={scale=0.5}]
	 \node[bignode, gen_circle, fill=black!15] (x1) {$x_{-t}$};
	 \node[bignode, gen_circle, below=0.8em of x1, join] (z) {$z_t$};
	 \node[bignode, gen_circle, below=0.8em of z, join] (x) {$x_t$};
\end{tikzpicture}

==> nnets_plots/2gaussian_cond.tex <==
\begin{tikzpicture}
  [node distance=1.5em,
  start chain=going above,
  scale=0.5,
  every node/.style={scale=0.5}]
 \node[punktchain] (l1) {BiGRU};
 \node[bignode, infer_circle, on chain] (c2) {$z_t$};
 \node[bignode, infer_circle, right=1em of c2] (c3) {$y_t$};
 \node[bignode, below=1.5em of l1] (in) {$x_t$};
 \node[bignode, above=1.5em of c2] (out) {$x_t$};
 \node[bignode, above=1.5em of c3] (out2) {$l_t$};
 % inside connections
 \draw[->,thin] (c2.north) -> (out.south);
 \draw[->,thin,dotted] (c3.north) -> (out2.south);
 \draw[->,thin, dashed] (c3.west) -> (c2.east);
 \draw[->,thin] (c3.130) to [bend right=60] (c2.30);
 \draw[->,thin, dashed] ($(l1.north)+(1.0em,0)$) -> (c3.240);
 % outside connections
 \draw[->,thin, dashed] (l1.south) |-+(0,-3em)-> (l1);
 \draw[->,thin, dashed] ($(l1.west)+(-1.5em,0.5em)$) -> ($(l1.west)+(0.0em,0.5em)$);
  \draw[->,thin, dashed] ($(l1.east)+(0.0em,0.5em)$) -> ($(l1.east)+(1.5em,0.5em)$);
 \draw[->,thin, dashed]  ($(l1.west)+(0.0em,-0.5em)$) -> ($(l1.west)+(-1.5em,-0.5em)$);
  \draw[->,thin, dashed] ($(l1.east)+(1.5em,-0.5em)$) -> ($(l1.east)+(0.0em,-0.5em)$);
\end{tikzpicture}

==> nnets_plots/2gaussian_cond_z.tex <==
\begin{tikzpicture}
  [node distance=1.5em,
  start chain=going above,
  scale=0.5,
  every node/.style={scale=0.5}]
 \node[punktchain] (l1) {BiGRU};
 \node[bignode, infer_circle, on chain] (c2) {$z_t$};
 \node[bignode, infer_circle, right=1em of c2] (c3) {$y_t$};
 \node[bignode, below=1.5em of l1] (in) {$x_t$};
 \node[bignode, above=1.5em of c2] (out) {$x_t$};
 \node[bignode, above=1.5em of c3] (out2) {$l_t$};
 % inside connections
 \draw[->,thin] (c2.north) -> (out.south);
 \draw[->,thin,dotted] (c2.400) -> (out2.south);
 \draw[->,thin, dashed] (c3.west) -> (c2.east);
 \draw[->,thin] (c3.210) to [bend left=60] (c2.330);
 \draw[->,thin, dashed] ($(l1.north)+(1.0em,0)$) -> (c3.240);
 % outside connections
 \draw[->,thin, dashed] (l1.south) |-+(0,-3em)-> (l1);
 \draw[->,thin, dashed] ($(l1.west)+(-1.5em,0.5em)$) -> ($(l1.west)+(0.0em,0.5em)$);
  \draw[->,thin, dashed] ($(l1.east)+(0.0em,0.5em)$) -> ($(l1.east)+(1.5em,0.5em)$);
 \draw[->,thin, dashed]  ($(l1.west)+(0.0em,-0.5em)$) -> ($(l1.west)+(-1.5em,-0.5em)$);
  \draw[->,thin, dashed] ($(l1.east)+(1.5em,-0.5em)$) -> ($(l1.east)+(0.0em,-0.5em)$);
\end{tikzpicture}

==> nnets_plots/2gaussian_ind.tex <==
\begin{tikzpicture}
  [node distance=1.5em,
  start chain=going above,
  scale=0.5,
  every node/.style={scale=0.5}]
 \node[punktchain] (l1) {BiGRU};
 \node[bignode, infer_circle, on chain] (c2) {$z_t$};
 \node[bignode, infer_circle, right=1em of c2] (c3) {$y_t$};
 \node[bignode, below=1.5em of l1] (in) {$x_t$};
 \node[bignode, above=1.5em of c2] (out) {$x_t$};
 \node[bignode, above=1.5em of c3] (out2) {$l_t$};
 % inside connections
 \draw[->,thin] (c2.north) -> (out.south);
 \draw[->,thin,dotted] (c3.north) -> (out2.south);
 \draw[->,thin, dashed] ($(l1.north)+(1.0em,0)$) -> (c3.240);
 \draw[->,thin] (c3.120) -> (out.300);
 % outside connections
 \draw[->,thin, dashed] (l1.south) |-+(0,-3em)-> (l1);
 \draw[->,thin, dashed] ($(l1.west)+(-1.5em,0.5em)$) -> ($(l1.west)+(0.0em,0.5em)$);
  \draw[->,thin, dashed] ($(l1.east)+(0.0em,0.5em)$) -> ($(l1.east)+(1.5em,0.5em)$);
 \draw[->,thin, dashed]  ($(l1.west)+(0.0em,-0.5em)$) -> ($(l1.west)+(-1.5em,-0.5em)$);
  \draw[->,thin, dashed] ($(l1.east)+(1.5em,-0.5em)$) -> ($(l1.east)+(0.0em,-0.5em)$);
\end{tikzpicture}

==> nnets_plots/3gaussian.tex <==
\begin{tikzpicture}
  [node distance=1.5em,
  start chain=going above,
  scale=0.5,
  every node/.style={scale=0.5}]
 \node[punktchain] (l1) {BiGRU};
 \node[bignode, infer_circle, on chain] (c2) {$z_t$};
 \node[bignode, infer_circle, right=.7em of c2] (c4) {$u_t$};
 \node[bignode, infer_circle, right=.7em of c4] (c3) {$y_t$};
 \node[bignode, below=1.5em of l1] (in) {$x_t$};
 \node[bignode, above=1.5em of c2] (out) {$x_t$};
 \node[bignode, above=1.5em of c3] (out2) {$l_t$};
 % inside connections
 \draw[->,thin] (c2.north) -> (out.south);
 \draw[->,thin,dotted] (c3.north) -> (out2.south);
 \draw[->,thin, dashed] (c3.west) -> (c4.east);
 \draw[->,thin] (c3.130) to [bend right=60] (c4.30);
 \draw[->,thin, dashed] (c4.west) -> (c2.east);
 \draw[->,thin] (c4.130) to [bend right=60] (c2.30);
 \draw[->,thin, dashed] ($(l1.north)+(1.0em,0)$) -> (c4.240);
 \draw[->,thin, dashed] ($(l1.north)+(3.0em,0)$) -> (c3.240);
 % outside connections
 \draw[->,thin, dashed] (l1.south) |-+(0,-3em)-> (l1);
 \draw[->,thin, dashed] ($(l1.west)+(-1.5em,0.5em)$) -> ($(l1.west)+(0.0em,0.5em)$);
  \draw[->,thin, dashed] ($(l1.east)+(0.0em,0.5em)$) -> ($(l1.east)+(1.5em,0.5em)$);
 \draw[->,thin, dashed]  ($(l1.west)+(0.0em,-0.5em)$) -> ($(l1.west)+(-1.5em,-0.5em)$);
  \draw[->,thin, dashed] ($(l1.east)+(1.5em,-0.5em)$) -> ($(l1.east)+(0.0em,-0.5em)$);
\end{tikzpicture}

==> nnets_plots/gaussian.tex <==
\begin{tikzpicture}
  [node distance=1.5em,
  start chain=going above,
  scale=0.5,
  every node/.style={scale=0.5}]
 \node[punktchain] (l1) {BiGRU};
 \node[bignode, infer_circle, on chain] (c2) {$z_t$};
 \node[bignode, below=1.5em of l1] (in) {$x_t$};
 \node[bignode, above=1.5em of c2] (out) {$x_t$};
 \node[bignode, right=1.0em of out] (out2) {$l_t$};
 % inside connections
 \draw[->,thin] (c2.north) -> (out.south);
 \draw[->,thin,dotted] (c2.400) -> (out2.south);
 % outside connections
 \draw[->,thin, dashed] (l1.south) |-+(0,-3em)-> (l1);
 \draw[->,thin, dashed] ($(l1.west)+(-1.5em,0.5em)$) -> ($(l1.west)+(0.0em,0.5em)$);
  \draw[->,thin, dashed] ($(l1.east)+(0.0em,0.5em)$) -> ($(l1.east)+(1.5em,0.5em)$);
 \draw[->,thin, dashed]  ($(l1.west)+(0.0em,-0.5em)$) -> ($(l1.west)+(-1.5em,-0.5em)$);
  \draw[->,thin, dashed] ($(l1.east)+(1.5em,-0.5em)$) -> ($(l1.east)+(0.0em,-0.5em)$);
\end{tikzpicture}

==> nnets_plots/gumbel_2gaussian.tex <==
\begin{tikzpicture}
  [node distance=1.5em,
  start chain=going above,
  scale=0.5,
  every node/.style={scale=0.5}]
 \node[punktchain] (l1) {BiGRU};
 \node[bignode, infer_circle, on chain] (c2) {$z_t$};
 \node[bignode, infer_circle, right=.7em of c2] (c4) {$u_t$};
 \node[bignode, infer_circle, right=.7em of c4] (c3) {$g_t$};
 \node[bignode, below=1.5em of l1] (in) {$x_t$};
 \node[bignode, above=1.5em of c2] (out) {$x_t$};
 \node[bignode, above=1.5em of c3] (out2) {$l_t$};
 % inside connections
 \draw[->,thin] (c2.north) -> (out.south);
 \draw[->,thin,dotted] (c3.north) -> (out2.south);
 \draw[->,thin, dashed] (c3.west) -> (c4.east);
 \draw[->,thin] (c3.130) to [bend right=60] (c4.30);
 \draw[->,thin, dashed] (c4.west) -> (c2.east);
 \draw[->,thin] (c4.130) to [bend right=60] (c2.30);
 \draw[->,thin, dashed] ($(l1.north)+(1.0em,0)$) -> (c4.240);
 \draw[->,thin, dashed] ($(l1.north)+(3.0em,0)$) -> (c3.240);
 % outside connections
 \draw[->,thin, dashed] (l1.south) |-+(0,-3em)-> (l1);
 \draw[->,thin, dashed] ($(l1.west)+(-1.5em,0.5em)$) -> ($(l1.west)+(0.0em,0.5em)$);
  \draw[->,thin, dashed] ($(l1.east)+(0.0em,0.5em)$) -> ($(l1.east)+(1.5em,0.5em)$);
 \draw[->,thin, dashed]  ($(l1.west)+(0.0em,-0.5em)$) -> ($(l1.west)+(-1.5em,-0.5em)$);
  \draw[->,thin, dashed] ($(l1.east)+(1.5em,-0.5em)$) -> ($(l1.east)+(0.0em,-0.5em)$);
\end{tikzpicture}

==> nnets_plots/gumbel_gaussian.tex <==
\begin{tikzpicture}
  [node distance=1.5em,
  start chain=going above,
  scale=0.5,
  every node/.style={scale=0.5}]
 \node[punktchain] (l1) {BiGRU};
 \node[bignode, infer_circle, on chain] (c2) {$z_t$};
 \node[bignode, infer_circle, right=1em of c2] (c3) {$g_t$};
 \node[bignode, below=1.5em of l1] (in) {$x_t$};
 \node[bignode, above=1.5em of c2] (out) {$x_t$};
 \node[bignode, above=1.5em of c3] (out2) {$l_t$};
 % inside connections
 \draw[->,thin] (c2.north) -> (out.south);
 \draw[->,thin, dashed] (c3.west) -> (c2.east);
 \draw[->,thin,dotted] (c3.north) -> (out2.south);
 \draw[->,thin] (c3.130) to [bend right=60] (c2.30);
 \draw[->,thin, dashed] ($(l1.north)+(1.0em,0)$) -> (c3.240);
 % outside connections
 \draw[->,thin, dashed] (l1.south) |-+(0,-3em)-> (l1);
 \draw[->,thin, dashed] ($(l1.west)+(-1.5em,0.5em)$) -> ($(l1.west)+(0.0em,0.5em)$);
  \draw[->,thin, dashed] ($(l1.east)+(0.0em,0.5em)$) -> ($(l1.east)+(1.5em,0.5em)$);
 \draw[->,thin, dashed]  ($(l1.west)+(0.0em,-0.5em)$) -> ($(l1.west)+(-1.5em,-0.5em)$);
  \draw[->,thin, dashed] ($(l1.east)+(1.5em,-0.5em)$) -> ($(l1.east)+(0.0em,-0.5em)$);
\end{tikzpicture}

==> nnets_plots/recurrent_gaussian.tex <==
\begin{tikzpicture}
  [node distance=1.5em,
  start chain=going above,
  scale=0.5,
  every node/.style={scale=0.5}]
 \node[punktchain] (l1) {BiGRU};
 \node[bignode, infer_circle, on chain] (c2) {$z_t$};
 \node[bignode, below=1.5em of l1] (in) {$x_t$};
 \node[bignode, above=1.5em of c2] (out) {$x_t$};
 \node[bignode, right=1.0em of out] (out2) {$l_t$};
 % inside connections
 \draw[->,thin] (c2.north) -> (out.south);
 \draw[->,thin,dotted] (c2.400) -> (out2.south);
 % outside connections
 \draw[->,thin, dashed] (l1.south) |-+(0,-3em)-> (l1);
 \draw[->,thin, dashed] ($(l1.west)+(-1.5em,0.5em)$) -> ($(l1.west)+(0.0em,0.5em)$);
  \draw[->,thin, dashed] ($(l1.east)+(0.0em,0.5em)$) -> ($(l1.east)+(1.5em,0.5em)$);
 \draw[->,thin, dashed]  ($(l1.west)+(0.0em,-0.5em)$) -> ($(l1.west)+(-1.5em,-0.5em)$);
  \draw[->,thin, dashed] ($(l1.east)+(1.5em,-0.5em)$) -> ($(l1.east)+(0.0em,-0.5em)$);

 \draw[->,thin, dashed] (c2.west)|-+(-3.5em,0)-> (c2.west);
 \draw[->,thin, dashed] (c2.east) -> (c2.east)|-+(3.5em,0);
 
 \draw[->,thin] ($(c2.west)+(-3.5em,0)$) to [bend left=60] (c2.west);
 \draw[->,thin] (c2.east) to [bend left=60] ($(c2.east)+(3.5em,0)$);
\end{tikzpicture}
